Corrected Block Sparse Spectral Optimization: Exact Models, Finite Identification, and Local Dynamics

The block generalized-power method pairs threshold-based support selection with inexpensive Stiefel updates, but the standard block formulation conflates two nonequivalent objectives and leaves inactive components, threshold ties, and post-selection refitting ill-specified. We rebuild the model from the primal. Eliminating each loading column from the normalized loading-ball problem gives a sum of soft-thresholded Euclidean norms (A-SUM); the squared-threshold objective in common use arises from a quadratic lift (A-SQ). We prove both identities, exhibit a two-component instance whose maximizers disagree, and specify explicit conventions for zero-response columns, ties, rank deficiency, and mask-before-refit. For A-SQ we separate the historical full-polar iteration from a safeguarded Riemannian ascent and prove, for the latter, whole-sequence convergence via a sufficient-ascent lemma, a relative-error lemma, and the Kurdyka-Lojasiewicz property, which applies because the soft-threshold objective and the Stiefel constraint are semi-algebraic. A strict threshold margin then forces finite identification of the support and sign pattern. The post-identification map is ordinary power iteration on the active covariance for a rank-one hard threshold, and the Frechet derivative of a coupled polar map for component-specific supports; a radius-based safe-screening rule follows from the same local analysis. Planted-spike experiments match the predicted identification time and local rates. On modern-AI panels (GPT-2 residual stream, ViT CLS stream, Pitprops) the thresholded block-sparse components match dense PCA on reconstruction and improve on it in monosemanticity and class specialisation. On three native-label scRNA datasets (Zheng17 FACS-sorted PBMCs, 68k donor-A with FACS-correlated labels, Tabula Muris) A-SQ beats dense PCA on cluster-recovery AMI by +0.023 to +0.044 at matched sparsity.

==> shared/figures/a-active-set-phases.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[node distance=7mm and 9mm]
\node[primarybox,text width=3.1cm] (x0) {Initial Stiefel point};
\node[secondarybox,text width=3.4cm,right=of x0] (disc) {Threshold crossings\\support and sign changes};
\node[secondarybox,text width=3.4cm,below=of x0] (id) {Strict margin\\finite identification};
\node[successbox,text width=3.4cm,right=of id] (smooth) {Fixed active region\\smooth spectral map};
\draw[arrPrimary] (x0)--(disc);
\draw[arrPrimary] (disc) to[bend left=22] (id);
\draw[arrPrimary] (id)--(smooth);
\node[neutralbox,text width=4.7cm,below=8mm of id,xshift=-10mm] (global) {Global phase: safeguarded ascent, residuals, and KŁ proof obligations};
\node[neutralbox,text width=4.7cm,right=7mm of global] (local) {Local phase: eigengap or Jacobian rate, screening, and refit};
\draw[arr] (disc)--(global);
\draw[arr] (smooth)--(local);
\end{tikzpicture}
\caption{Two-phase interpretation: discrete active-structure discovery followed by conditional smooth dynamics.}
\label{fig:a-phases}
\end{figure}


==> shared/figures/a-extended-chain.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[node distance=7mm and 9mm]
\node[primarybox,text width=2.55cm] (n1) {Exact model};
\node[primarybox,text width=2.55cm,right=of n1] (n2) {Specified algorithm};
\node[secondarybox,text width=2.55cm,right=of n2] (n3) {Global convergence};
\node[secondarybox,text width=2.55cm,below=of n3] (n4) {Support identification};
\node[secondarybox,text width=2.55cm,left=of n4] (n5) {Local dynamics};
\node[successbox,text width=2.55cm,left=of n5] (n6) {Controlled + neural evidence};
\draw[arrPrimary] (n1)--(n2);
\draw[arrPrimary] (n2)--(n3);
\draw[arrPrimary] (n3)--(n4);
\draw[arrPrimary] (n4)--(n5);
\draw[arrPrimary] (n5)--(n6);
\end{tikzpicture}
\caption{Theory-to-evidence chain for the developed manuscript.}
\label{fig:a-extended-chain}
\end{figure}


==> shared/figures/a-objective-family.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[node distance=10mm and 12mm]
\node[primarybox,text width=3.6cm] (primal) {Normalized loading-ball primal\\$\max_{\|z_j\|\le1} c_j^\top z_j-\gamma_j\|z_j\|_1$};
\node[secondarybox,text width=3.5cm,right=of primal] (sum) {A-SUM\\$\sum_j\|\Soft_{\gamma_j}(c_j)\|_2$};
\node[primarybox,text width=3.6cm,below=of primal] (qlift) {Quadratic-lift primal\\$\max_z 2c_j^\top z-\|z\|^2-2\gamma_j\|z\|_1$};
\node[secondarybox,text width=3.5cm,right=of qlift] (sq) {A-SQ\\$\sum_j\|\Soft_{\gamma_j}(c_j)\|_2^2$};
\draw[arrPrimary] (primal)--node[above,font=\scriptsize]{exact elimination}(sum);
\draw[arrPrimary] (qlift)--node[above,font=\scriptsize]{exact elimination}(sq);
\draw[dashed,thick,draw=Warning] (sum)--node[right,font=\scriptsize,align=center]{not equivalent\\for $m>1$}(sq);
\end{tikzpicture}
\caption{The corrected model family. A-SUM and A-SQ have different exact primal interpretations and are not silently identified.}
\label{fig:a-objectives}
\end{figure}


==> shared/figures/a-printed-vs-corrected.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[node distance=5mm and 10mm, every node/.style={font=\small}]
% left column, printed / seed-paper form (muted / neutral style)
\node[neutralbox, text width=0.42\linewidth] (p0) {\textbf{Printed (seed) form}\\[-0.5mm]{\scriptsize block $\ell_1$ with unit-norm loading columns}};
\node[neutralbox, text width=0.42\linewidth, below=of p0] (p1) {\textbf{Single reduced objective}\\[-0.5mm]{\scriptsize $\sum_j\norm{\Soft_{\gamma_j}(c_j)}_2^2$, sum and squared forms conflated}};
\node[neutralbox, text width=0.42\linewidth, below=of p1] (p2) {\textbf{Normalize-then-mask refit}\\[-0.5mm]{\scriptsize masked vector generally not unit norm}};
\node[neutralbox, text width=0.42\linewidth, below=of p2] (p3) {\textbf{First-order theory}\\[-0.5mm]{\scriptsize stationarity residual $\to 0$ only, no last-iterate / identification / local-rate claim}};

% right column, FACET corrected form (highlighted)
\node[successbox, text width=0.42\linewidth, right=of p0] (c0) {\textbf{Corrected form}\\[-0.5mm]{\scriptsize loading-ball primal with explicit zero-column (inactive) policy}};
\node[successbox, text width=0.42\linewidth, below=of c0] (c1) {\textbf{Distinct estimators}\\[-0.5mm]{\scriptsize $F_{\mathrm{sum}}(X)=\sum_j\norm{\Soft_{\gamma_j}(c_j)}_2$ and $F_{\mathrm{sq}}(X)=\sum_j\norm{\Soft_{\gamma_j}(c_j)}_2^2$, not interchangeable at $m\!\ge\!2$}};
\node[successbox, text width=0.42\linewidth, below=of c1] (c2) {\textbf{Mask-then-normalize refit}\\[-0.5mm]{\scriptsize $z\!=\!Mc/\norm{Mc}_2$, restores ball feasibility}};
\node[successbox, text width=0.42\linewidth, below=of c2] (c3) {\textbf{Safeguarded ascent + K\L{} theory}\\[-0.5mm]{\scriptsize whole-sequence convergence, finite support/sign identification, post-identification local rate}};

\draw[arrPrimary] (p0) -- node[above,font=\scriptsize]{correct} (c0);
\draw[arrPrimary] (p1) -- node[above,font=\scriptsize]{split}   (c1);
\draw[arrPrimary] (p2) -- node[above,font=\scriptsize]{reorder} (c2);
\draw[arrPrimary] (p3) -- node[above,font=\scriptsize]{strengthen} (c3);
\end{tikzpicture}
\caption{Printed-vs-corrected model map. The left column lists four defects of the seed-paper block formulation; the right column states the FACET correction that each defect motivates. The downstream theorems A1--A10 depend on all four corrections being in force simultaneously.}
\label{fig:a-printed-vs-corrected}
\end{figure}


==> shared/figures/a-proof-dependency.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[node distance=7mm and 9mm]
\node[primarybox,text width=2.7cm] (id) {Exact model identities};
\node[primarybox,text width=2.7cm,right=of id] (alg) {Specified algorithms};
\node[secondarybox,text width=2.7cm,right=of alg] (progress) {Ascent + residual};
\node[secondarybox,text width=2.7cm,below=of progress] (kl) {Sufficient ascent + relative error + KŁ};
\node[secondarybox,text width=2.7cm,left=of kl] (identify) {Strict margin + convergence};
\node[successbox,text width=2.7cm,left=of identify] (local) {Fixed-support local map};
\draw[arrPrimary] (id)--(alg);
\draw[arrPrimary] (alg)--(progress);
\draw[arrPrimary] (progress)--(kl);
\draw[arrPrimary] (kl)--(identify);
\draw[arrPrimary] (identify)--(local);
\draw[arr] (progress) to[bend left=20] (identify);
\end{tikzpicture}
\caption{The theorem dependency graph. Identification and local rates are not available before the model, algorithm, and convergence object are fixed.}
\label{fig:a-proofgraph}
\end{figure}


==> shared/figures/a-safeguarded-flow.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[node distance=4mm and 7mm, every node/.style={font=\small}]
\node[primarybox, text width=0.17\linewidth] (s0) {\textbf{Current iterate} $X_k$};
\node[primarybox, text width=0.17\linewidth, right=of s0] (s1) {\textbf{Gradient}\\[-0.5mm]{\scriptsize $g_k=\nabla F(X_k)$}};
\node[primarybox, text width=0.17\linewidth, right=of s1] (s2) {\textbf{Project to tangent}\\[-0.5mm]{\scriptsize $\eta_k=\mathrm{Proj}_{T_{X_k}\!\mathcal{M}}(g_k)$}};
\node[primarybox, text width=0.17\linewidth, right=of s2] (s3) {\textbf{Retract}\\[-0.5mm]{\scriptsize $X'=\mathrm{Retr}_{X_k}(t\,\eta_k)$}};

\draw[arrPrimary] (s0)--(s1);
\draw[arrPrimary] (s1)--(s2);
\draw[arrPrimary] (s2)--(s3);

\node[secondarybox, text width=0.42\linewidth, below=11mm of s2] (s4) {\textbf{Armijo check}\\[-0.5mm]{\scriptsize $F(X')\ge F(X_k)+\sigma t\norm{\eta_k}_F^2$?}};
\draw[arrPrimary] (s3) |- (s4);

\node[successbox, text width=0.19\linewidth, below=of s4, xshift=-0.26\linewidth] (s5) {\textbf{Accept}\\[-0.5mm]{\scriptsize $X_{k+1}=X'$}};
\node[neutralbox, text width=0.19\linewidth, below=of s4, xshift=0.26\linewidth] (s6) {\textbf{Shrink step}\\[-0.5mm]{\scriptsize $t\gets \rho t$}};

\draw[arrPrimary] (s4.south) -- node[right,font=\scriptsize,yshift=1mm]{yes} ++(-0.26\linewidth,-4mm) -- (s5.north);
\draw[arrPrimary] (s4.south) -- node[left,font=\scriptsize,yshift=1mm]{no}  ++( 0.26\linewidth,-4mm) -- (s6.north);
\draw[arrPrimary] (s6.east) -- ++(5mm,0) -- ++(0,22mm) -| (s3.south);

\node[successbox, text width=0.95\linewidth, below=14mm of s5, xshift=0.26\linewidth] (s7) {\textbf{Stopping test} (all required): tangent residual $\norm{\eta_k}_F$ small \ $\land$\  step norm $\norm{X_{k+1}-X_k}_F$ small \ $\land$\  support stable across the probe window};
\draw[arrPrimary] (s5) -- (s7);

\end{tikzpicture}
\caption{Safeguarded Riemannian ascent, the analyzed algorithm. Gradient $\to$ tangent projection $\to$ retraction $\to$ Armijo-safeguarded acceptance with geometric step shrinkage. The stopping rule combines a tangent-residual criterion with both step-norm and support-stability tests; objective change alone is insufficient. Historical full-polar iteration omits the Armijo loop and carries no last-iterate claim.}
\label{fig:a-safeguarded-flow}
\end{figure}


==> shared/figures/validation-stack.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[node distance=6mm]
\node[primarybox, text width=0.78\linewidth] (e0) {\textbf{Tier 1: controlled spectral models}\\[-1mm]{\scriptsize Counterexamples, threshold ties, rank deficiency, support overlap, and exact local-rate diagnostics.}};
\node[secondarybox, text width=0.78\linewidth, below=6mm of e0] (e1) {\textbf{Tier 2: controlled neural bridge}\\[-1mm]{\scriptsize Toy superposition networks and small transformers with known latent features.}};
\draw[arrSecondary] (e0) -- (e1);
\node[successbox, text width=0.78\linewidth, below=6mm of e1] (e2) {\textbf{Tier 3: foundation-model validation}\\[-1mm]{\scriptsize Open-model activation subspaces with document-level stability and causal interventions.}};
\draw[arrSecondary] (e1) -- (e2);
\end{tikzpicture}
\caption{Validation stack. Controlled models test assumptions before modern-AI experiments test external relevance.}
\label{fig:validation-stack}
\end{figure}

